Stand-Up Indulgent Gathering on Rings

We consider a collection of $k \geq 2$ robots that evolve in a ring-shaped network without common orientation, and address a variant of the crash-tolerant gathering problem called the \emph{Stand-Up Indulgent Gathering} (SUIG): given a collection of robots, if no robot crashes, robots have to meet at the same arbitrary location, not known beforehand, in finite time; if one robot or more robots crash on the same location, the remaining correct robots gather at the location of the crashed robots. We aim at characterizing the solvability of the SUIG problem without multiplicity detection capability.

==> diagram.tex <==
\begin{tikzpicture}[scale=0.9]\small
    \node[rectangle, draw] (NEk) at (0, 0) {$\NE(k)\setminus \Periodic$};
    \node[rectangle, draw] (NEkm1) at (0, -1) {$\NE(k-1)\setminus \Periodic$};
    \node[rectangle, draw] (NEkm2) at (0, -2) {$\NE(k-2)\setminus \Periodic$};
    \draw[->] (NEk)  to [out=0, in=90] (2,-1) to [out=270, in=0] (NEkm1);
    \draw[->] (2,-1) to [out=270, in=-10] (NEk);
    \draw[->] (2,-1) to [out=270, in=0] (NEkm2);

    \node[rectangle, draw] (QNEk) at (-3, -1) {$\QNE\setminus \Periodic$};
    \draw[dashed, ->] (NEk) to [out=180, in=40] (QNEk);
    \draw[dashed,->] (QNEk) to [out=0, in=190] (NEk);
    \draw[dashed,->] (QNEk) to [out=0, in=180] (NEkm1);
    \draw[dashed,->] (QNEk) to [out=0, in=180] (NEkm2);

    
    \node[rectangle, draw] (L3) at (0, -3.2) {$\LThree$};
    \draw[dotted] (0, -2.5) to (0, -2.75);
    \draw[->] (0, -2.75) to (L3);

    \node at (2,0.2) {\scriptsize Lemmas \ref{lem:NE(k) -> NE(k'), without crash}--\ref{lem:NE(k) -> L3, without crash}};
    \node at (-1,-2.7) {\scriptsize Lemma \ref{lem:NE(k) -> L3}};
    \node at (-2.5,-2) {\scriptsize Lemmas \ref{lem:NE(k) -> NE(k'), secondary crash}--\ref{lem:NE(k) -> NE(k'), main crash}};
    

\begin{comment}[shift={(7,0)}]
    \node[rectangle, draw] (NEk) at (0, 0) {$\NE(5)\setminus \Periodic$};
    \node[rectangle, draw] (NEkm1) at (0, -1) {$\LFive$};
    \draw[->] (NEk)  to [out=0, in=90] (2,-0.5) to [out=270, in=0] (NEkm1);
    \draw[->] (2,-0.5) to [out=270, in=-10] (NEk);

    \node[rectangle, draw] (QNEk) at (-3, -0.5) {$\QNE(5)\setminus \Periodic$};
    \draw[dashed, ->] (NEk) to [out=180, in=40] (QNEk);
    \draw[->] (QNEk) to [out=0, in=190] (NEk);
    \draw[->] (QNEk) to [out=0, in=180] (NEkm1);
\end{comment}

\begin{scope}[shift={(7,0)}]
    \node[rectangle, draw] (NEk) at (0, 0) {$\NE(4)\setminus \Periodic$};
    \node[rectangle, draw] (L4) at (0, -1) {$\LFour$};
    \node[rectangle, draw] (L4p) at (-3, -1.8) {$\LFour'$};
    \node[rectangle, draw] (L3) at (0, -2.2) {$\LThree$};
    \draw[->] (NEk)  to [out=0, in=90] (2,-0.5) to [out=270, in=0] (L4);
    \draw[->] (2,-0.5) to [out=270, in=-10] (NEk);

    \node[rectangle, draw] (QNEk) at (-3, -0.5) {$\QNE(4)\setminus \Periodic$};
    \draw[dashed, ->] (NEk) to [out=180, in=40] (QNEk);
    \draw[dashed, ->] (QNEk) to [out=0, in=190] (NEk);
    \draw[dashed, ->] (QNEk) to [out=0, in=180] (L4);

    \draw[->] (L4) to (L3);
    \draw[dashed, ->] (L4) to[out=200, in=45] (L4p);
    \draw[dashed, ->] (L4p)  to[out=-10, in=180] (L3);

    \node at (2,0.2) {\scriptsize Lemmas \ref{lem:NE(4) -> NE(4) main at distance 2, without crash}--\ref{lem:NE(4) -> L4, with main crash}};
    \node at (-1.5,-1.6) {\scriptsize Lemmas \ref{lem:NE(4) -> NE(4), with secondary crash}--\ref{lem:NE(4) secondary adjacent -> NE(4) non adjacent, with crash}};
    \node at (1,-1.6) {\scriptsize Lemmas \ref{lem:L4 -> L3}};
\end{scope}

\begin{scope}[shift={(3.6,-2.1)}]
    %\node[rectangle, draw] (L5) at (0, -2) {$\LFive$};
    \node[rectangle, draw] (L3) at (-2.5, -1.5) {$\LThree$};
    \node[rectangle, draw] (L3p) at (-1.25, -0.5) {$\LThree'$};
    \node[rectangle, draw] (L3pp) at (0, -1.5) {$\LThree''$};
    %\node[rectangle, draw] (L4) at (0, 0) {$\LFour$};

    \node[rectangle, draw] (L2) at (2, -0.5) {$\LTwo$};
    \node[rectangle, draw] (G) at (2, -1.5) {Gathered};

    %\draw[->] (L5) to (L3);
    %\draw[dashed, ->] (L5) to[out=180, in=90] (L4p);
    \draw[dashed, ->] (L3pp) to [out=10, in=180] (L2);
    \draw[dashed, ->] (L3) to [out=10, in=180] (L3p);
    \draw[dashed, ->] (L3p) to [out=-10, in=170] (L3pp);
    \draw[->] (L3) to [out=-10, in=190] (L3pp);
    \draw[->] (L3pp) to [out=-10, in=190] (G);
    \draw[->] (L2) to (G);

    \node at (0,-2) {\scriptsize Lemma \ref{lem:gather}};
    \node at (3,-1) {\scriptsize Lemma \ref{lem:L2}};
\end{scope}
\end{tikzpicture}
